Anomalous Sound Detection Meets Noise-Aware Self-Supervised Learning

In this paper, we introduce noise-aware self-supervised learning (NA-SSL) models for noise-aware anomalous sound detection (NA-ASD). NA-ASD is an ASD task with two-channel audio recordings, where one microphone is located close to the target machine and the other is located farther away to capture noise. For this task, we simulate two-channel recordings using diverse audio datasets and train NA-SSL models to extract clean SSL representations of the close-microphone signal by using the far-microphone recording dominated by background noise as auxiliary information. The NA-SSL models are then used as frontends in the standard ASD framework. Our experimental evaluation on the DCASE 2026 Challenge Task 2 development dataset demonstrates the effectiveness of the NA-SSL framework across three base SSL models (BEATs, EAT, and Dasheng), both with and without discriminative fine-tuning. Furthermore, the challenge results proved the effectiveness of the proposed approach, where the NA-BEATs system won the challenge by a large margin, achieving an official score of 70.24%, while the second-place system achieved 65.46%.

==> figures/nassl_tikz.tex <==

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfdeclarelayer{bg}
\pgfdeclarelayer{fg}
\pgfsetlayers{background,bg,main,fg,foreground}

\begin{tikzpicture}[
    x=1.8em, y=1em,
    text depth=0,  %
    >={Latex[length=0.3em,width=0.3em]},
    line width=0.1em,
    line/.style={line width=0.1em},
    baseblock/.style={
    	rounded corners=0.5em,
    	line width=0.1em,
    	align=center
    },
    block/.style={
    	baseblock,
        draw=black!80,
        fill=gray!55,
        minimum height=1.2em
    },
    smallblock/.style={
        block,
        minimum width=2.0em,
    },
    addblock/.style={
        block,
        fill=red!25
    },
    mseblock/.style={
        block,
        fill=gray!25,
        minimum width=3em
    },
    fire/.style={
    	label={[anchor=north east, inner sep=0, xshift=-0.2em, yshift=-0.2em]north east:{\includegraphics[width=0.5em]{figures/fire.pdf}}}
    },
    snowflake/.style={
    	label={[anchor=north east, inner sep=0, xshift=-0.2em, yshift=-0.2em]north east:{\includegraphics[width=0.5em]{figures/snowflake.pdf}}}
    }
]


\node[block, minimum width=6em, anchor=north east, snowflake] (projection) at (0, 0) {Projection};
\node[block, minimum width=6em, anchor=north, snowflake] (encoder) at ($(projection.south)+(0,-1.0)$) {Encoder};
\node[smallblock, anchor=east, snowflake] (projsmall) at ($(projection.west)+(-1.4,0.0)$) {};
\node[smallblock, anchor=east, snowflake] (encsmall) at ($(encoder.west)+(-1.4,0)$) {};
\node[addblock, minimum width=6em, anchor=north, fire] (additional) at ($(encoder.south)+(0,-0.5)$) {NA Layer};


\begin{pgfonlayer}{bg}
\node[  %
	fit=(encoder)(additional)(encsmall),
    draw=black!50,
    fill=gray!15,
    fill opacity=0.8,
	dashed,
	baseblock,
    inner xsep=0.6em,
    inner ysep=0.4em
] (repeatbox) {};
\end{pgfonlayer}

\node[anchor=south east, text=black, inner ysep=0, inner xsep=0.1em] (numRepeats) at ($(repeatbox.south west)+(0.0,0.0)$)
    {$N\times$};

\begin{pgfonlayer}{background}
	\node[
		fit=(repeatbox)(projection)(numRepeats),
		draw=orange!90!red,
		baseblock,
		fill=gray!15,
        inner xsep=0.5em,
        inner ysep=0.7em
	] (outer) {};
\end{pgfonlayer}


\node[anchor=north west, text=orange!90!red] 
    at ($(outer.south west)+(0.2,-0.2)$)
    {\textbf{NA-SSL}};



\path let
	\p1 = (outer.north),
	\p2 = (outer.south),
	\n1 = {\y1-\y2-0.40\pgflinewidth}
in node[
	block,
	fill=gray!60,
	minimum width=3em,
	minimum height=\n1,
	anchor=west,
	snowflake
] (beats) at ($(outer.east)+(0.5,0.0)$) {SSL};


\node[anchor=north west, text=black,align=left] (legendSnowText) at ($(beats.north east) + (2em,2.5em)$)
    {Original\\SSL\\layers};
\node[anchor=north east] (legendSnow) at ($(legendSnowText.north west) + (0em,0em)$)
{\includegraphics[width=0.7em]{figures/snowflake.pdf}};


\node[anchor=north west, text=black, align=left] (legendFireText) at ($(legendSnowText.south west) + (0,-0.5em)$)
	{Additional\\trainable\\layer};
\node[anchor=north east] at ($(legendFireText.north west) + (0em,0em)$)
    {\includegraphics[width=0.7em]{figures/fire.pdf}};
    

\node[anchor=north west, text=black, align=left] (legendShareText) at ($(legendFireText.south west) + (0,-0.5em)$)
	{Shared\\weights};
\begin{scope}[shift={($(legendShareText.north west-|legendSnow)  - (legendSnow.north) + (legendSnow.center)$)}]
	\draw[line] (-0.35em, 0) to[out=30,in=150] (0.35em, 0);
\end{scope}

\coordinate (top) at ($(projection.north|-outer.north)+(0,0.6)$);



\tikzstyle{inputvarstyle}=[above]
\draw[->,line] (top-|projsmall.north)
    node[inputvarstyle, align=center] {Noisy far-mic\\[-2pt]recording}
    -- (projsmall.north);
    
\draw[->,line] (top-|projection.north)
    node[inputvarstyle, align=center] {Noisy close-mic\\[-2pt]recording}
    -- (projection.north);

\draw[->,line] (top-|beats.north)
    node[inputvarstyle, align=center] {Clean\\[-2pt]target}
    -- (beats.north);

\draw[line] (projsmall.east) to[out=25,in=155] (projection.west);
\draw[line] (encsmall.east) to[out=25,in=155] (encoder.west);

\node[mseblock, anchor=north] (mse) at ($(beats.south)!0.5!(additional.south|-beats.south) +(0, -0.4)$) {MSE};

\node[text height=1ex] (r) at (beats.center |- mse.center) {$\mathbf r$};
\node[text height=1ex] (rhat) at (additional.center |- mse.center) {$\hat{\mathbf r}$};

\draw[->,line] (projsmall.south) -- (encsmall.north);
\draw[->,line] (projection.south) -- (encoder.north);
\draw[->,line] (encsmall.south) -- (encsmall.south |- repeatbox.south);
\draw[->,line] (encoder.south) -- (additional.north);
\draw[->,line] (encsmall.south) |- (additional.west);


\begin{pgfonlayer}{background}  %
    \draw[->,line] (encsmall.south |- repeatbox.south) to[out=-135,in=135,looseness=1.2] (encsmall.south |- repeatbox.north);
    \draw[->,line] (encoder.south |- repeatbox.south) to[out=-135,in=135,looseness=1.2] (encoder.south |- repeatbox.north);
\end{pgfonlayer}

\draw[->,line] (additional.south) -- (rhat.north);
\draw[->,line] (beats.south) -- (r.north);

\draw[->,line] (rhat.east) -- (mse.west);
\draw[->,line] (r.west) -- (mse.east);

\end{tikzpicture}


==> figures/room_tikz.tex <==
\definecolor{roommargin}{HTML}{F7A3A8}
\definecolor{roomfloor}{HTML}{FFFFFF}

\def\RoomScale{0.82}
\def\RoomLengthM{8}
\def\RoomWidthM{4}
\def\TargetMarginM{0.7}
\def\NoiseCornerMarginM{0.4}
\def\TargetCloseDistanceM{0.9}
\def\TargetFarDistanceM{1.8}

\def\TargetXFraction{0.32}
\def\TargetYFraction{0.25}
\def\FarMicAngleDeg{130}

\def\DimensionOffsetM{0.35}
\def\SourceMarginLabelExtraM{0.75}
\def\NoiseMarginLabelExtraM{0.45}
\def\MarginLabelXOffset{0.06}
\def\SourceMarginLabelYOffset{0.15}
\def\CloseDistanceLabelYOffset{0.18}
\def\FarDistanceLabelPos{0.6}
\def\FarDistanceLabelXOffset{-0.08}
\def\FarDistanceLabelYOffset{0.05}
\def\LegendInset{0.05}
\def\RoomSymbolRadius{4.5pt}

\pgfmathsetmacro{\RoomLength}{\RoomLengthM*\RoomScale}
\pgfmathsetmacro{\RoomWidth}{\RoomWidthM*\RoomScale}
\pgfmathsetmacro{\TargetMargin}{\TargetMarginM*\RoomScale}
\pgfmathsetmacro{\NoiseCornerMargin}{\NoiseCornerMarginM*\RoomScale}
\pgfmathsetmacro{\TargetCloseDistance}{\TargetCloseDistanceM*\RoomScale}
\pgfmathsetmacro{\TargetFarDistance}{\TargetFarDistanceM*\RoomScale}
\pgfmathsetmacro{\DimensionOffset}{\DimensionOffsetM*\RoomScale}
\pgfmathsetmacro{\SourceMarginLabelX}{(\TargetMarginM + \SourceMarginLabelExtraM)*\RoomScale}
\pgfmathsetmacro{\NoiseMarginLabelX}{(\NoiseCornerMarginM + \NoiseMarginLabelExtraM)*\RoomScale}

\pgfmathsetmacro{\TargetX}{(\TargetMarginM + \TargetXFraction*(\RoomLengthM - 2*\TargetMarginM))*\RoomScale}
\pgfmathsetmacro{\TargetY}{(\TargetMarginM + \TargetYFraction*(\RoomWidthM - 2*\TargetMarginM))*\RoomScale}
\pgfmathsetmacro{\CloseMicX}{\TargetX + \TargetCloseDistance}
\pgfmathsetmacro{\CloseMicY}{\TargetY}
\pgfmathsetmacro{\FarMicX}{\TargetX + \TargetFarDistance*cos(\FarMicAngleDeg)}
\pgfmathsetmacro{\FarMicY}{\TargetY + \TargetFarDistance*sin(\FarMicAngleDeg)}

\newcommand{\RoomLengthLabel}{$\sim\mathcal{U}(3.0,8.0)$~m}
\newcommand{\RoomWidthLabel}{$\sim\mathcal{U}(3.0,8.0)$~m}
\newcommand{\TargetMarginLabel}{0.5~m}
\newcommand{\NoiseCornerMarginLabel}{0.2~m}
\newcommand{\TargetCloseDistanceLabel}{0.05~m}
\newcommand{\TargetFarDistanceLabel}{$\sim\mathcal{U}(0.1,1.0)$~m}
\newcommand{\DrawNoiseSource}[3]{%
    \begin{scope}[shift={(#1,#2)}, rotate=#3]
        \draw[fill=gray!50, draw=black, line width=0.5pt]
            (-0.15,-0.07) rectangle (-0.04,0.07);
        \draw[fill=gray!35, draw=black, line width=0.5pt]
            (-0.04,-0.12) -- (0.15,-0.20) -- (0.15,0.20) -- (-0.04,0.12) -- cycle;
    \end{scope}
}
\newcommand{\DrawTargetSource}[1]{%
    \begin{scope}[shift={(#1)}]
        \draw[draw=black, fill=gray!35, line width=0.45pt]
            (0,0) circle[radius=\RoomSymbolRadius];
        \node[font=\footnotesize, inner sep=0pt] at (0,0) {T};
    \end{scope}
}
\newcommand{\DrawMicrophone}[2]{%
    \begin{scope}[shift={(#1)}]
        \draw[draw=black, fill=white, line width=0.45pt]
            (0,0) circle[radius=\RoomSymbolRadius];
        \node[font=\footnotesize, inner sep=0pt] at (0,0) {#2};
    \end{scope}
}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\footnotesize,
    >={Latex[length=1.4mm,width=1.1mm]},
    wall/.style={draw=black, line width=0.7pt},
    dim/.style={<->, draw=black, line width=0.55pt},
    note/.style={font=\footnotesize, inner sep=1pt, align=center},
    legend/.style={
        font=\footnotesize,
        inner sep=2pt,
        align=left,
        draw=black!35,
        fill=white,
        fill opacity=0.88,
        text opacity=1,
        rounded corners=1pt
    }
]

\draw[fill=roommargin, wall] (0,0) rectangle (\RoomLength,\RoomWidth);
\draw[fill=roomfloor, wall]
    (\TargetMargin,\TargetMargin)
    rectangle ({\RoomLength-\TargetMargin},{\RoomWidth-\TargetMargin});
\draw[wall]
    (\TargetMargin,\TargetMargin)
    rectangle ({\RoomLength-\TargetMargin},{\RoomWidth-\TargetMargin});
\draw[draw=black, line width=0.45pt]
    (\NoiseCornerMargin,\NoiseCornerMargin)
    rectangle ({\RoomLength-\NoiseCornerMargin},{\RoomWidth-\NoiseCornerMargin});

\draw[dim] (0,-\DimensionOffset) -- (\RoomLength,-\DimensionOffset)
    node[note, midway, below=1pt] {\RoomLengthLabel};
\draw[dim] ({\RoomLength+\DimensionOffset},0) -- ({\RoomLength+\DimensionOffset},\RoomWidth);
\node[note, rotate=90] at ({\RoomLength+1.75*\DimensionOffset},{0.5*\RoomWidth})
    {\RoomWidthLabel};

\draw[dim] (\SourceMarginLabelX,\RoomWidth) -- (\SourceMarginLabelX,{\RoomWidth-\TargetMargin});
\node[note, anchor=west] at ({\SourceMarginLabelX+\MarginLabelXOffset},{\RoomWidth-\SourceMarginLabelYOffset})
    {\TargetMarginLabel};
\draw[dim] (\NoiseMarginLabelX,0) -- (\NoiseMarginLabelX,\NoiseCornerMargin);
\node[note, anchor=west] at ({\NoiseMarginLabelX+\MarginLabelXOffset},{0.5*\NoiseCornerMargin})
    {\NoiseCornerMarginLabel};

\DrawNoiseSource{\NoiseCornerMargin}{\NoiseCornerMargin}{-135}
\DrawNoiseSource{{\RoomLength-\NoiseCornerMargin}}{\NoiseCornerMargin}{-45}
\DrawNoiseSource{\NoiseCornerMargin}{{\RoomWidth-\NoiseCornerMargin}}{135}
\DrawNoiseSource{{\RoomLength-\NoiseCornerMargin}}{{\RoomWidth-\NoiseCornerMargin}}{45}

\coordinate (target) at (\TargetX,\TargetY);
\coordinate (closemic) at (\CloseMicX,\CloseMicY);
\coordinate (farmic) at (\FarMicX,\FarMicY);

\coordinate (targetcloseedge) at ($(target)!\RoomSymbolRadius!(closemic)$);
\coordinate (closetargetedge) at ($(closemic)!\RoomSymbolRadius!(target)$);
\coordinate (targetfaredge) at ($(target)!\RoomSymbolRadius!(farmic)$);
\coordinate (fartargetedge) at ($(farmic)!\RoomSymbolRadius!(target)$);

\draw[dim] (targetcloseedge) -- (closetargetedge);
\node[note, anchor=north] at ($(targetcloseedge)!0.5!(closetargetedge)+(0.1,-\CloseDistanceLabelYOffset)$)
    {\TargetCloseDistanceLabel};
\draw[dim] (targetfaredge) -- (fartargetedge);
\node[note, anchor=south west] at ($(targetfaredge)!\FarDistanceLabelPos!(fartargetedge)+(\FarDistanceLabelXOffset,\FarDistanceLabelYOffset)$)
    {\TargetFarDistanceLabel};

\DrawTargetSource{target}
\DrawMicrophone{closemic}{C}
\DrawMicrophone{farmic}{F}

\node[legend, anchor=south east] at ({\RoomLength-\TargetMargin-\LegendInset},{\TargetMargin+\LegendInset})
    {T: target source\\C: close mic\\F: far mic\\\tikz[baseline=-0.5ex, x=0.45cm, y=0.45cm]{\DrawNoiseSource{0}{0}{0, rounded corners=0pt}}: noise sources};

\end{tikzpicture}%


==> figures/score_bar_tikz.tex <==
\definecolor{scorebarred}{HTML}{FF4B4B}
\definecolor{scorebargray}{HTML}{D0D0D0}
\contourlength{1pt}

\begin{tikzpicture}[
    scale=0.9,
    x=0.8cm,
    y=0.22cm,
    axis/.style={draw=black, line width=0.35pt},
    ticklabel/.style={font=\footnotesize, inner sep=1pt},
    xlabel/.style={font=\footnotesize, inner sep=1pt, align=center},
    scorelabel/.style={font=\footnotesize, rotate=90, anchor=west, inner sep=0pt}
]

\def\ymin{59}
\def\ymax{71}
\def\xmin{-0.5}
\def\xmax{10.5}

\def\scorebarentry#1#2#3#4{%
    \path[fill=#4, draw=none]
        ({#1-0.39},0) rectangle ({#1+0.39},{#2-\ymin});
    \node[xlabel, anchor=north] at (#1,-0.25) {#3};
    \node[scorelabel] at (#1,0.4) {\contour{white}{\pgfmathprintnumber[fixed zerofill, precision=2]{#2}\%}};
}



\scorebarentry{0}{70.2412}{Dis\,NA\\[-2pt]BEATs}{scorebarred}
\scorebarentry{1}{65.4621}{\cite{wu2026unsupervised}}{scorebargray}
\scorebarentry{2}{65.4529}{\cite{yu2026noise}}{scorebargray}
\scorebarentry{3}{64.4277}{\cite{qian2026anomalous}}{scorebargray}
\scorebarentry{4}{64.2960}{\cite{yang2026dual}}{scorebargray}
\scorebarentry{5}{63.7101}{\cite{zhang2026thuee}}{scorebargray}
\scorebarentry{6}{62.9941}{\cite{fan2026wistlab}}{scorebargray}
\scorebarentry{7}{62.5878}{\cite{krag2026online}}{scorebargray}
\scorebarentry{8}{62.4013}{\cite{zhou2026eat}}{scorebargray}
\scorebarentry{9}{62.3631}{\cite{jiang2026aithu}}{scorebargray}
\scorebarentry{10}{59.8029}{Base-\\[-2pt]line}{scorebargray}

\draw[axis] (\xmin,0) rectangle (\xmax,{\ymax-\ymin});

\foreach \ytick in {60,65,70} {
    \draw[axis]
        (\xmin,{\ytick-\ymin})
        -- ({\xmin-0.08},{\ytick-\ymin});

    \node[ticklabel, anchor=east]
        at ({\xmin-0.12},{\ytick-\ymin}) {\ytick};
}

\node[font=\small, rotate=90, anchor=south]
    at ({\xmin-0.6},{(\ymax-\ymin)/2}) {Official score};


\def\xmargin{1.4}

\pgfresetboundingbox
\path[use as bounding box]
    ({\xmin-1.0},-2)
    rectangle
    ({\xmax+0.5},{\ymax-\ymin+0.3});
    
\end{tikzpicture}

